Floer Homology and Fractional Dehn Twists

We establish a relationship between Heegaard Floer homology and the fractional Dehn twist coefficient of surface automorphisms. Specifically, we show that the rank of the Heegaard Floer homology of a 3-manifold bounds the absolute value of the fractional Dehn twist coefficient of the monodromy of any of its open book decompositions with connected binding. We prove this by showing that the rank of Floer homology gives bounds for the number of boundary parallel right or left Dehn twists necessary to add to a surface automorphism to guarantee that the associated contact manifold is tight or overtwisted, respectively. By examining branched double covers, we also show that the rank of the Khovanov homology of a link bounds the fractional Dehn twist coefficient of its odd-stranded braid representatives.

==> quad1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quad1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{130.74389648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64542927)%
    \put(0,0){\includegraphics[width=\unitlength]{quad1.pdf}}%
    \put(0.51110289,0.55034835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.51110289,0.1832184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.32753792,0.55034835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.32753792,0.36678337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.14397295,0.55034835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.14397295,0.1832184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.14397295,0.36678337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(-0.00203164,0.58002454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\gamma}_2$}}}%
    \put(-0.00134933,0.6161258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.00018038,0.53658098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_0$}}}%
    \put(0.07666579,0.58935591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.07590093,0.62683375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{p}$}}}%
    \put(0.18986419,0.07766854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{2,0}$}}}%
    \put(0.65871973,0.36066454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{0,1}$}}}%
    \put(0.19827758,0.26352808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{2,0}$}}}%
    \put(0.19674788,0.4463282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{2,0}$}}}%
    \put(0.66101429,0.54422952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{0,1}$}}}%
    \put(0.65719002,0.18015898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{0,1}$}}}%
    \put(0.71608378,0.45856586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{1,\tilde{2}}$}}}%
    \put(0.342835,0.19163179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_+$}}}%
    \put(0.16079974,0.00577226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_+$}}}%
    \put(0.71378922,0.27500089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{1,\tilde{2}}$}}}%
    \put(0.71684864,0.09143591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{1,\tilde{2}}$}}}%
    \put(0.51951629,0.37443191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_+$}}}%
  \end{picture}%
\endgroup%


==> trip.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trip.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{117.83060093bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53993424)%
    \put(0,0){\includegraphics[width=\unitlength]{trip.pdf}}%
    \put(0.59661639,0.34655899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_1^+$}}}%
    \put(0.16754169,0.24891857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_1^-$}}}%
    \put(0.62238187,0.41445307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.62238187,0.21077083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.62238187,0.0070886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.41869964,0.41445307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.41869964,0.21077083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.41869964,0.0070886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.21501741,0.41445307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.21681774,0.21617161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.21501741,0.0070886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.08637856,0.4754098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^2$}}}%
    \put(0.15418085,0.51930081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^1$}}}%
    \put(0.08322006,0.35378972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^0$}}}%
    \put(0.33383204,0.49384902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.17954375,0.28201237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{1,2}$}}}%
    \put(0.16754149,0.18719563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{0,1}$}}}%
    \put(0.30136521,0.24060461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{2,0}$}}}%
    \put(0.78924989,0.28021142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{1,2}$}}}%
    \put(0.78384911,0.41103474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{0,1}$}}}%
  \end{picture}%
\endgroup%

